Micropterons, Nanopterons and Solitary Wave Solutions to the Diatomic Fermi-Pasta-Ulam-Tsingou Problem

We use a specialized boundary-value problem solver for mixed-type functional differential equations to numerically examine the landscape of traveling wave solutions to the diatomic Fermi-Pasta-Ulam-Tsingou (FPUT) problem. By using a continuation approach, we are able to uncover the relationship between the branches of micropterons and nanopterons that have been rigorously constructed recently in various limiting regimes. We show that the associated surfaces are connected together in a nontrivial fashion and illustrate the key role that solitary waves play in the branch points. Finally, we numerically show that the diatomic solitary waves are stable under the full dynamics of the FPUT system.

==> fig-all_nonlocals.tex <==
\begin{tikzpicture}[thick]

\draw[white] (-1,7) rectangle (10,-2);

% AXES

\draw[<->] (0,5.5)node[right]{$m$}--(0,0)--(6.5,0)node[right]{$c$};

\draw (0,4.5)--(.25,4.5)node[right]{1};
\draw (1,0)--(1,-.25)node[below]{1};

\draw (1.85,0)--(1.85,-.25)node[below]{$\sqrt{2}$};

% LONG WAVE

\begin{scope}

\clip (0,4.5)--(0,0)--(1.85,0) to[bend left=17] (4.5+.85,1)--(4.5+.85,4.5)--cycle;

\fill[yellow,opacity=.4] (1,4.5) to[bend right = 10] (1.85,0)--(4,0) to[bend left = 20] (1,4.5);

\draw[blue, line width = 3pt] (1,4.5) to[bend right=10] (1.85,0);
\draw (1,4.5) to[bend right=20] (4,0);

\end{scope}

\begin{scope}

\clip (1,4.5) to[bend right = 10] (1.85,0)--(4,0) to[bend left = 20] (1,4.5);
\draw[densely dotted] (1,.85)--(4,.85);
\end{scope}

\node[circle,draw=blue,outer sep=0pt,inner sep = 0pt,fill=white] at (1.5,.85){$\Phi_{\!m}$};

\draw[<-] (1.6,2)--(2.6,2)node[right]{long wave limit};

\draw[<-] (1.2,2.5)--(2.25,2.5)node[right]{$\sech^2$-type KdV solitary waves ($c=c_m^{(s)}$)};

% SMALL MASS

\fill[red,opacity=.4] (1.85,0) to[bend left=17] (4.5+.85,1)--(4.5+.85,0)--cycle;

\draw (1.85,0) to[bend left=17] (4.5+.85,1);

\draw[blue,line width = 3pt] (1.85-.015,0)--(4.5+.85,0);
\draw[<-] (4+.85,.75)--(4.7171+.85+.2,1.75-.2)node[right]{small mass};
\node[right] at (4.7171+.85+.2,1.4-.2){limit};
\draw[<-] (3.75+.85,-.1)--(3.75+.85,-1.01)node[below]{monatomic solitary waves};

\begin{scope}
\clip (1+.85,0) to[bend left=17] (4.5+.85,1)--(4.5+.85,0)--cycle;

\draw[densely dotted] (3+.85,1)--(3+.85,0);
\end{scope}

\node[circle,draw=blue,outer sep=0pt,inner sep = 0pt,fill=white] at (3+.85,0){$\varphi_c$};

\draw[dashed] (4.5+.85,0)--(4.5+.85,1);

%% EQUAL MASS

\draw[thick] (1,4.55) to[bend left=8] (4.5,5);
\draw[thick] (1,4.45) to[bend right=8] (4.5,4);

\fill[leidenblue,opacity=.4] (1,4.55) to[bend left=8] (4.5,5)--(4.5,4) to[bend left=8] (1,4.45);
\fill[leidenblue,opacity=.2] (4.5,5) rectangle (6.5,4);

\draw[blue,line width = 3pt] (.985,4.5)--(4.5,4.5);
\draw[blue,dashed,->, line width = 1.5pt] (4.5,4.5)--(6.5,4.5);

\draw[dashed] (4.5,5) rectangle (6.5,4);
\draw[->] (2.75,5.75)node[above]{equal mass limit {($c \gtrsim 1$)}}--(2.75,4.75);
\draw[<-] (4.75,4.6)--(4.75+.7071,5.6)node[right]{monatomic solitary};
\node[right] at (4.75+.7071,5.25){waves {(hypothesis)}};
\draw[<-] (3.5,4.4) to (3.5,3.4);
\node[below] at (5,3.4){monatomic solitary waves};
\draw[<-] (5.8,4.2)--(6.8,4.2)node[right]{equal mass};
\node[right] at (6.8,3.82){limit {($c \gg 1$)}};

\begin{scope}
\clip (1,4.55) to[bend left=8] (4.5,5)--(4.5,4) to[bend left=8] (1,4.45);
\draw[densely dotted] (3,4)--(3,5);
\end{scope}

\node[circle,draw=blue,outer sep=.25pt,inner sep = .25pt,fill=white] at (3,4.5){$\phi_c$};

\end{tikzpicture}

==> fig-mass_dimer.tex <==
\begin{tikzpicture}

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\arith#1#2#3{
% Compute the product of the sum #3*(#1+#2).
% Tikz arithmetic does not like distributing!
#3*#1+#3*#2
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\squaremass#1#2#3{
% Draws a square with the following coordinates:
% #1 = upper left X-coordinate of square
% #2 = half of side length of square
% #3 = label inside square
\draw[fill=blue, opacity=.4, draw opacity=1,thick]
(#1,#2) rectangle (#1+2*#2,-#2);
\node at (#1+#2,0){$\boldsymbol{#3}$};
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\circlemass#1#2#3{
% Draws a circle with the following parameters:
% #1 = X-coordinate of center (Y-coordinate = 0)
% #2 = radius
% #3 = label inside circle
\draw[fill=yellow,thick] (#1,0)node{$\boldsymbol{#3}$} circle(#2);
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\spring#1#2#3#4{
% Draws a pointy spring with three ``upper points'' and two ``lower points'' and ``connectors'' on the left and right.
% #1 = X-coordinate of left endpoint of spring
% #2 = connector length
% #3 = ``wavelength'' of spring = distance between a ``pointy peak'' and the next X-axis intersection
% #4 = height of spring
\draw[line width = 1.5pt] (#1,0)
--(#1 + #2,0)
--(#1 + #2 + #3, #4)
--(#1 + #2 + 3*#3,-#4)
--(#1 + #2 + 5*#3,#4)
--(#1 + #2 + 7*#3,-#4)
--(#1 + #2 + 9*#3,#4)
--(#1 + #2 + 10*#3,0)
--(#1 + 2*#2 + 10*#3,0);
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\d{.15}; % horizontal spring connector length
\def\mh{1}; % side length of square mass
\def\sh{.25}; % height of spring 
\def\swl{.15}; % wave length of spring
\def\r{.35}; %radius of circular mass
\def \sl#1{\arith{2*\d}{10*\swl}{#1}}; % spring length, multiplied by the factor #1

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\labeldown#1#2{
% Draws a densely dotted vertical line with X-coordinate at #1 and Y-coordinate fixed.
% Puts the label #2 at the bottom of the line
\draw[densely dotted,thick] (#1,-\mh/2-\d)--(#1,-\mh/2-\d-.75)node[below]{#2}
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\brace#1#2{
% Draws a curly brace with left endpoint X-coordinate equal to #1 and all other coordinates fixed.
% Puts the label #2 at the middle.
\draw[decoration={brace, amplitude = 10pt,mirror},decorate,thick] 
(#1,-\mh/2-\d)--node[midway,below=7pt]{#2}(#1+\sl{1}+\mh/2+\r,-\mh/2-\d)
}

% LEFT HALF CIRCULAR MASS

\fill[yellow] (-\r,\r) arc(90:-90:\r)--cycle;
\draw[thick] (-\r,\r) arc(90:-90:\r);

% FIRST SPRING
\spring{0}{\d}{\swl}{\sh};

% FIRST SQUARE MASS

\squaremass{\sl{1}}{\mh/2}{m};

% SECOND SPRING

\spring{\sl{1}+\mh}{\d}{\swl}{\sh};

% FIRST CIRCULAR MASS

\circlemass{\sl{2}+\mh+\r}{\r}{1};

% THIRD SPRING

\spring{\sl{2}+\mh+2*\r}{\d}{\swl}{\sh};

% SECOND SQUARE MASS

\squaremass{\sl{3}+\mh+2*\r}{\mh/2}{m};

% FOURTH SPRING

\spring{\sl{3}+2*\mh+2*\r}{\d}{\swl}{\sh};

% SECOND CIRCULAR MASS

\circlemass{\sl{4}+2*\mh+3*\r}{\r}{1};

% FIFTH SPRING

\spring{\sl{4} + 2*\mh+4*\r}{\d}{\swl}{\sh};

% RIGHT HALF MASS

\fill[blue,opacity=.4]
(\sl{5}+2*\mh+4*\r,\mh/2) rectangle (\sl{5}+2*\mh+4*\r+\mh/2,-\mh/2);

\draw[thick] (\sl{5}+2*\mh++4*\r+\mh/2,\mh/2)
--(\sl{5}+2*\mh+4*\r,\mh/2)
--(\sl{5}+2*\mh+4*\r,-\mh/2)
--(\sl{5}+2*\mh+4*\r+\mh/2,-\mh/2);

% LABELS

\labeldown{\sl{1}+\mh/2}{$x_{j-1}$};
\labeldown{\sl{2}+\mh+\r}{$x_j$};
\labeldown{\sl{3}+3*\mh/2+2*\r}{$x_{j+1}$};
\labeldown{\sl{4}+2*\mh + 3*\r}{$x_{j+2}$};

\brace{\sl{1}+\mh/2}{$r_{j-1}$};
\brace{\sl{2}+\mh+\r}{$r_j$};
\brace{\sl{3}+3*\mh/2+2*\r}{$r_{j+1}$};

\end{tikzpicture}

==> fig-micro.tex <==
\begin{tikzpicture}[scale=.5]

\draw[thick,<->] (-4.5,0)--(4.5,0)node[right]{$x$};
\draw[thick,<->] (0,-.5)--(0,2.5);

\def\a{35};
\def\b{1000};
\def\c{20};
\def\d{1.75};
\def\e{75};
\def\f{1.25};

\draw[ultra thick,blue] plot[domain=-4.25:4.25,smooth,samples=500] (\x,
{
\a*(1-exp(-abs(\x)/\b))*cos(deg(\c*\x))
+ 1.8/(1+3*(\x)^2)
%+ \d*exp(-abs(\x)/\e)/(1+(\f*\x)^2)
});

\end{tikzpicture}

==> fig-nano.tex <==
\begin{tikzpicture}[scale=.5]
% The core --- drawing

\draw[thick,<->] (-4.5,0)--(4.5,0)node[right]{$x$};
\draw[thick,<->] (0,-.5)--(0,2.5);%node[anchor = west]{$\Sigma_j(X) + \Phi_j(X)$};
%\draw[blue,ultra thick,<->] plot[domain=-4:4, samples=100] (\x,{2.75/(exp(\x)+exp(-\x))});
\draw[ultra thick,blue] plot[domain=-4.25:4.25,smooth,samples=500] (\x,{1.8/(1+3*(\x)^2)});

% The ripple inset --- drawing

\draw[densely dotted,line width = .75pt] (3,{2/(exp(6.25)+exp(-6.25))}) circle(.5);
\draw[densely dotted, line width = .75pt] (3-.5,{2/(exp(5.75)+exp(-5.75))}) -- (5.0253-3.25,2.25);
\draw[densely dotted, line width = .75pt] (3+.5,{2/(exp(6.75)+exp(-6.75))}) -- (7.4747-3.25,2.25);
\draw[densely dotted, line width = .75pt] (3,2.5) circle(1.25);

\begin{scope}
\clip (3,2.5) circle(1.25);
\node at (3-.25,2.5){\begin{tikzpicture}[scale=.5]
\draw[ultra thick,blue] plot[domain=-3:3,samples=100,smooth] (\x,{-.3*cos(10*\x r)});
\end{tikzpicture}};
\end{scope}


\end{tikzpicture}

==> fig-sol.tex <==
\begin{tikzpicture}[scale=.5]

\draw[thick,<->] (-4.5,0)--(4.5,0)node[right]{$x$};
\draw[thick,<->] (0,-.5)--(0,2.5);

\def\a{20};
\def\b{1000};
\def\c{20};
\def\d{1.75};
\def\e{75};
\def\f{1.25};

\draw[ultra thick,blue] plot[domain=-4.25:4.25,smooth,samples=500] (\x,{1.8/(1+3*(\x)^2)});

\end{tikzpicture}
